Extending Weakly-Sticky Datalog+/-: Query-Answering Tractability and Optimizations

Weakly-sticky (WS) Datalog+/- is an expressive member of the family of Datalog+/- programs that is based on the syntactic notions of stickiness and weak-acyclicity. Query answering over the WS programs has been investigated, but there is still much work to do on the design and implementation of practical query answering (QA) algorithms and their optimizations. Here, we study sticky and WS programs from the point of view of the behavior of the chase procedure, extending the stickiness property of the chase to that of generalized stickiness of the chase (gsch-property). With this property we specify the semantic class of GSCh programs, which includes sticky and WS programs, and other syntactic subclasses that we identify. In particular, we introduce joint-weakly-sticky (JWS) programs, that include WS programs. We also propose a bottom-up QA algorithm for a range of subclasses of GSCh. The algorithm runs in polynomial time (in data) for JWS programs. Unlike the WS class, JWS is closed under a general magic-sets rewriting procedure for the optimization of programs with existential rules. We apply the magic-sets rewriting in combination with the proposed QA algorithm for the optimization of QA over JWS programs.

==> dg.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dg.ps}%
\end{picture}%
%
%  Created by WinFIG version 6.0 final 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1534,1212)(1317,-1603)
%  METADATA <id>1</id> 
\put(2836,-578){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s[1]$}%
}}}}
%  METADATA <id>2</id> 
\put(2836,-1523){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s[3]$}%
}}}}
%  METADATA <id>3</id> 
\put(1655,-578){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r[1]$}%
}}}}
%  METADATA <id>4</id> 
\put(1655,-1523){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r[2]$}%
}}}}
%  METADATA <id>5</id> 
\put(2836,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s[2]$}%
}}}}
\end{picture}%


==> pclasses.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pclasses.ps}%
\end{picture}%
%
%  Created by WinFIG version 6.0 final 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6859,2237)(56,-4756)
%  METADATA <id>15</id> 
\put(1183,-2738){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mc{S}^\bot\hspace{15mm}\subsetneqq\hspace{16mm}\mc{S}^\nit{rank} \hspace{7mm}\subsetneqq\hspace{7mm}\mc{S}^\exists \hspace{15mm}\subsetneqq\hspace{14mm} \mc{S}^\top$}%
}}}}
%  METADATA <id>17</id> 
\put( 71,-3457){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\SCh$:=$\SCh$(\mc{S}^\bot)$ \hspace{0.1cm}$\subsetneqq$\hspace{0.1cm} \WSCh$:=$\SCh$(\mc{S}^\nit{rank})$ \hspace{0.1cm}$\subsetneqq$\hspace{0.1cm} \SCh$(\mc{S}^\exists)$ \hspace{0.1cm}$\subsetneqq$\hspace{0.1cm} \GSCh$:=$\SCh$(\mc{S}^\top)$}%
}}}}
%  METADATA <id>19</id> 
\put(620,-4298){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\nit{Sticky}\hspace{12mm}$\subsetneqq$\hspace{12mm}\WS \hspace{17mm}$\subsetneqq$\hspace{15mm}\JWS}%
}}}}
%  METADATA <id>30</id> 
\put(904,-3796){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\subsetneqq$}%
}}}}}
%  METADATA <id>32</id> 
\put(2762,-3798){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\subsetneqq$}%
}}}}}
%  METADATA <id>33</id> 
\put(4886,-3808){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\subsetneqq$}%
}}}}}
%  METADATA <id>40</id> 
\put(706,-4038){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$^{(g)}$\hspace{35mm}$^{(h)}$\hspace{40mm}$^{(i)}$}%
}}}}
%  METADATA <id>42</id> 
\put(1832,-4665){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$^{(j)}$\hspace{35mm}$^{(k)}$}%
}}}}
%  METADATA <id>44</id> 
\put(2217,-3092){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$^{(a)}$\hspace{36mm}$^{(b)}$\hspace{30mm}$^{(c)}$}%
}}}}
%  METADATA <id>46</id> 
\put(1707,-3808){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$^{(d)}$\hspace{47mm}$^{(e)}$\hspace{22mm}$^{(f)}$}%
}}}}
\end{picture}%

